Low Complexity Rate Splitting Approach in RIS-Aided Systems Based on Channel Statistics

Rate splitting multiple access (RSMA) and reconfigurable intelligent surface (RIS) are two prospective technologies for improving the spectral and energy efficiency in future wireless communication systems. In this work, we investigate a rate splitting (RS) technique for an RIS-aided system in the presence of only statistical channel knowledge. We propose an algorithm with a quasi closed-form solution based only on the second-order channel statistics, which reduces the design complexity of the system as it does not require estimation of the channel state information (CSI) and optimisation of the precoding filters and phase shifts of the RIS in every channel coherence interval.

==> Cn0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-10,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Transmit\:Power\:{\it{P_t}}\:in\:dB}$},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Sum-Rate\:[bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0.97)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font=\scriptsize},
legend columns=2
]


\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	6.38199096655857\\
0	9.8649949141171\\
10	15.143919570283\\
20	21.5974550220377\\
30	28.0772128348051\\
};
\addlegendentry{\cite{fang2022fully} with perfect CSI RS + OptRIS }



\addplot [color=black, solid, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	6.16299742465678\\
0	8.88802013329962\\
10	13.2620255434678\\
20	18.762993935221\\ 
30	24.7522986119488\\
};
\addlegendentry{Imp CSI RS + OptRIS}

\addplot [color=red, dashed, line width=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-10	4.99141097494044\\
0	8.12309645387079\\
10	11.4289701263343\\
20	13.6462180050701\\
30	17.7087421474728\\
};
\addlegendentry{Stat CSI RS + OptRIS}

\addplot [color=green, line width=1.0pt, mark=star, mark options={solid, green}]
  table[row sep=crcr]{%
-10	6.06439639841249\\
0	8.49662451080853\\
10	10.9384787747037\\
20	11.8719158808087\\
30	12.2694042511741\\
};
\addlegendentry{Imp CSI noRS + OptRIS}

\addplot [color=pink, line width=1.0pt, mark=o, mark options={solid, pink}]
  table[row sep=crcr]{%
-10	6.15745881737286\\
0	7.63918294119193\\
10	9.10748946344672\\
20	9.96322051696944\\
30	10.11806153567399\\
};
\addlegendentry{\cite{fang2022fully} with imperfect CSI RS + OptRIS}

\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	0.1298\\
0	0.8551\\
10	3.3236\\
20	7.6420\\
30	11.4968\\
};
\addlegendentry{Imp CSI RS + noRIS \cite{amor2024efficient}}

\end{axis}
\end{tikzpicture}%

==> convergence_10dB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Iteration\:Number}$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Sum-Rate\:[bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm},
legend columns=1
]
\addplot [color=red, solid, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	1.49901612289934\\
2	2.1939322575676\\
3	3.07144648177202\\
4	3.96464275185284\\
5	4.76736042344374\\
6	5.38975335407578\\
7	5.76165509583673\\
8	5.90585729666963\\
9	5.97704459666155\\
10	6.12137056854559\\
11	6.40823737986834\\
12	6.58734298456461\\
13	6.65890578082207\\
14	6.70816242327668\\
15	6.74743236260836\\
16	6.7802754471859\\
17	6.80852107534932\\
18	6.83379185176188\\
19	6.85673054151038\\
20	6.87860379928647\\
21	6.89980213620995\\
22	6.92067917195718\\
23	6.94125808756642\\
24	6.96120695561707\\
25	6.9799183469639\\
26	6.99689997295758\\
27	7.01071523624008\\
28	7.02007846117579\\
29	7.02258254275823\\
30	7.02193260125975\\
31	7.02620735262261\\
32	7.03144015235801\\
33	7.03711056158259\\
34	7.04316823055202\\
35	7.04922960169724\\
36	7.04922960169724\\
};
\addlegendentry{Proposed Algorithm}

\addplot [color=black, dashed, line width=1.0pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.49901612289934\\
2	2.19200395121372\\
3	2.84071839818803\\
4	3.40413522213871\\
5	3.85938473288834\\
6	4.2248945429485\\
7	4.52116942387929\\
8	4.76507216237765\\
9	4.9725254271406\\
10	5.15729355878787\\
11	5.3372962433562\\
12	5.57205042349753\\
13	6.00753052129735\\
14	6.59622336461952\\
15	6.83396254789871\\
16	6.86336317226106\\
17	6.87084317420926\\
18	6.87717552964583\\
19	6.8832793757662\\
20	6.88913678592294\\
21	6.89473063462511\\
22	6.90006012901017\\
23	6.90513772521755\\
24	6.90997641277047\\
25	6.91459112826109\\
26	6.91899590509996\\
27	6.92320460072181\\
28	6.92723040807846\\
29	6.93108581665575\\
30	6.93478325583957\\
31	6.93833354323561\\
32	6.94174600291\\
33	6.94503052170972\\
34	6.94819606904922\\
35	6.95125093476202\\
36	6.95420275737819\\
37	6.95705863178787\\
38	6.95982508299337\\
39	6.96250798351737\\
40	6.96511302425635\\
41	6.96764538266228\\
42	6.97010970240944\\
43	6.97251034921144\\
44	6.97485119070429\\
45	6.97713556646736\\
46	6.97936682084053\\
47	6.98154743655703\\
48	6.98368096712481\\
49	6.98576972247942\\
50	6.98781592576981\\
51	6.98982161107425\\
52	6.99178862569542\\
53	6.99371865951199\\
54	6.99561326359316\\
55	6.99747385720257\\
56	6.99930173271034\\
57	7.00109807298869\\
58	7.00286400924619\\
59	7.00459969426493\\
60	7.0063071509319\\
61	7.00798686306647\\
62	7.0096396645747\\
63	7.01126629603592\\
64	7.01286717070923\\
65	7.01444374852349\\
66	7.01599555053785\\
67	7.01752329015356\\
68	7.01902749542167\\
69	7.02050865793686\\
70	7.02196722862334\\
71	7.02340364440862\\
72	7.02481984913273\\
73	7.02621463849916\\
74	7.02758838567895\\
75	7.02894145035018\\
76	7.03027417997268\\
77	7.03158691119271\\
78	7.03287996725918\\
79	7.03415366272754\\
80	7.03540829078972\\
81	7.03664409517008\\
82	7.03786142508921\\
83	7.03906055733366\\
84	7.04024179211113\\
85	7.04140543398063\\
86	7.04255178202564\\
87	7.04368114221288\\
88	7.04479385594531\\
89	7.04589037872978\\
90	7.04697071372617\\
91	7.04803518192574\\
92	7.04908414600607\\
93	7.05011789304984\\
94	7.05113676610958\\
95	7.05214099990032\\
96	7.05313075549667\\
97	7.05410635104418\\
98	7.05506805587696\\
99	7.05601613721702\\
100	7.056950864826\\
101	7.05787247457371\\
102	7.05878111972851\\
103	7.05967717434491\\
104	7.06056087485126\\
105	7.0614326102503\\
106	7.06229236667668\\
107	7.06314052833982\\
108	7.06397727963487\\
109	7.06480272054496\\
110	7.06561728097839\\
111	7.06642109485401\\
112	7.06721444174637\\
113	7.06799705443414\\
114	7.06876982729028\\
115	7.06953269635564\\
116	7.0702858058774\\
117	7.07102933791696\\
118	7.07176346731736\\
119	7.07248836283114\\
120	7.07320380148181\\
121	7.07391057152226\\
122	7.07460859752091\\
123	7.07529811998805\\
124	7.07597925627791\\
125	7.07665216497294\\
126	7.07731699678747\\
127	7.07797389864488\\
128	7.07862301374927\\
129	7.07926513945695\\
130	7.07989944752368\\
131	7.08052632813129\\
132	7.08114593184993\\
133	7.08175839810056\\
134	7.08236385926452\\
135	7.08296244267565\\
136	7.08355427149915\\
137	7.08413946534048\\
138	7.08471814163681\\
139	7.08529041397823\\
140	7.08585639520007\\
141	7.08641619458023\\
142	7.08696991840756\\
143	7.08751767117787\\
144	7.08805955600314\\
145	7.08859568834836\\
146	7.08912616347493\\
147	7.089651075871\\
148	7.0901705188971\\
149	7.09068458417587\\
150	7.09119336243997\\
151	7.09169694260273\\
152	7.09219541144343\\
153	7.09268885381345\\
154	7.09317735315371\\
155	7.0936609923117\\
156	7.09413985364069\\
157	7.09461401750494\\
158	7.09508355971718\\
159	7.09554855544096\\
160	7.09600908027802\\
161	7.09646520800051\\
162	7.09691701212219\\
163	7.09736456398807\\
164	7.09780793350061\\
165	7.09824719042163\\
166	7.09868240244323\\
167	7.09911363591364\\
168	7.09954095617758\\
169	7.099964427189\\
170	7.10038411171072\\
171	7.10080007202834\\
172	7.1012123684944\\
173	7.10162106383613\\
174	7.10202621124456\\
175	7.10242786949555\\
176	7.10282609661376\\
177	7.1032209467821\\
178	7.10361247483004\\
179	7.10400073423266\\
180	7.10438577732898\\
181	7.10476765588398\\
182	7.10514644514123\\
183	7.10552214916875\\
184	7.10589481416164\\
185	7.1062644949046\\
186	7.10663124636987\\
187	7.1069951226696\\
188	7.10735617575272\\
189	7.10771445683435\\
190	7.1080700090534\\
191	7.10842287517517\\
192	7.10877309945819\\
193	7.10912072689018\\
194	7.10946579833379\\
195	7.10980835607814\\
196	7.11014844032566\\
197	7.11048608993537\\
198	7.11082134231856\\
199	7.11115423333934\\
200	7.11148497947975\\
};
\addlegendentry{CVX}

\end{axis}
\end{tikzpicture}%



==> convergence_30dB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
ymin=0,
ymax=12,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	1.50406178632138\\
2	3.33038897555936\\
3	3.62747160266826\\
4	4.57595218195008\\
5	5.56959493173208\\
6	6.5558099371736\\
7	7.5324825479325\\
8	8.51013025874947\\
9	9.4310079007662\\
10	10.3299343580588\\
11	11.2095872083246\\
12	11.4069049319906\\
13	11.4083169693597\\
14	11.4066611716121\\
15	11.4060321927\\
16	11.4062423418703\\
17	11.4069853422807\\
18	11.4078098277119\\
19	11.4090021485048\\
20	11.4102559446661\\
21	11.4115220133759\\
22	11.4127739566804\\
23	11.4139983016277\\
24	11.415188715802\\
25	11.4163427381055\\
26	11.417459967259\\
27	11.4185410698315\\
28	11.4195872411995\\
29	11.4205999144894\\
30	11.4215806046706\\
31	11.4225308261853\\
32	11.423452050593\\
33	11.4243456859924\\
34	11.4252130682778\\
35	11.4260554587909\\
36	11.4268740453779\\
37	11.4276699452001\\
38	11.4284442083825\\
39	11.4289185042547\\
40	11.4296529231809\\
41	11.4303682690647\\
42	11.4310654966847\\
43	11.4317454280794\\
44	11.432408814811\\
45	11.4330563553933\\
46	11.4336887041975\\
47	11.4343064769748\\
48	11.434910254696\\
49	11.4355005864817\\
50	11.4360779920103\\
51	11.4366429635953\\
52	11.4371959680333\\
53	11.4377374482791\\
54	11.4382678249773\\
55	11.4387874978727\\
56	11.4392968471134\\
57	11.4397962344554\\
58	11.4402860043808\\
59	11.4404391645983\\
60	11.4409113087708\\
61	11.4413744957131\\
62	11.4418291814514\\
63	11.4422756962256\\
64	11.4427143265669\\
65	11.4431453338366\\
66	11.4435689621019\\
67	11.4439854421282\\
68	11.4443949935656\\
69	11.4447978262505\\
70	11.4451941410633\\
71	11.4455841305581\\
72	11.4459679794671\\
73	11.4463458651344\\
74	11.4467179579034\\
75	11.4470844214725\\
76	11.447445413225\\
77	11.4478010845379\\
78	11.4481515810715\\
79	11.4481277433623\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	1.50406178632138\\
2	2.20611161528639\\
3	2.86912509256201\\
4	3.45553038621046\\
5	3.9466732723549\\
6	4.35872844948929\\
7	4.7134180469935\\
8	5.01937998268093\\
9	5.28984194917177\\
10	5.53678124532173\\
11	5.7737408184342\\
12	6.02171211197374\\
13	6.31257627290697\\
14	6.6833313366702\\
15	7.17636045229967\\
16	7.83235952270905\\
17	8.71352594821787\\
18	9.72881563754019\\
19	10.3540734745295\\
20	10.4986227329229\\
21	10.5192043877509\\
22	10.5262947041015\\
23	10.5322076428826\\
24	10.537876730226\\
25	10.5433327938884\\
26	10.5486328528043\\
27	10.5537958351067\\
28	10.5588220996273\\
29	10.5637408482085\\
30	10.5685598457153\\
31	10.5732699082995\\
32	10.5783049543677\\
33	10.5832276745939\\
34	10.5880545457693\\
35	10.5927931917348\\
36	10.5974540077407\\
37	10.6020468160826\\
38	10.6065697164497\\
39	10.6110338938687\\
40	10.6154553346672\\
41	10.6198199351258\\
42	10.6241620447159\\
43	10.6284580699692\\
44	10.6327137546588\\
45	10.6369330180511\\
46	10.6411115873664\\
47	10.6452569285192\\
48	10.6493704460952\\
49	10.6534524795612\\
50	10.6575135620928\\
51	10.6615445072203\\
52	10.6655598482977\\
53	10.6695287366353\\
54	10.6734843856523\\
55	10.6774054516992\\
56	10.6813177915129\\
57	10.6851987363127\\
58	10.6890719444177\\
59	10.6929240222052\\
60	10.6967536812821\\
61	10.7005641679903\\
62	10.7043591249932\\
63	10.7081393794698\\
64	10.7119066601505\\
65	10.7156538396339\\
66	10.7193860089864\\
67	10.7231045985962\\
68	10.7268122654507\\
69	10.7305051399093\\
70	10.7341834259137\\
71	10.7378470692933\\
72	10.7414976645941\\
73	10.7451421753493\\
74	10.7487571563274\\
75	10.7523581803317\\
76	10.7559514613611\\
77	10.7595358017876\\
78	10.7631117952675\\
79	10.7666757842612\\
80	10.7702352124861\\
81	10.7737832707298\\
82	10.7773225466963\\
83	10.7808409534186\\
84	10.784353491607\\
85	10.7878488837135\\
86	10.7913261862842\\
87	10.7947999457023\\
88	10.7982570012484\\
89	10.8017029429812\\
90	10.8051386056394\\
91	10.8085628802377\\
92	10.8119768872634\\
93	10.8153732765033\\
94	10.8187587322985\\
95	10.8221356985672\\
96	10.8254983801437\\
97	10.8288501348306\\
98	10.832190098974\\
99	10.8355164477349\\
100	10.8388312806972\\
101	10.8421232622093\\
102	10.8454070012413\\
103	10.8486773385141\\
104	10.8519324084753\\
105	10.8551760911168\\
106	10.8584059163528\\
107	10.8616217837311\\
108	10.8648247353294\\
109	10.868017116803\\
110	10.8711929828078\\
111	10.8743553272842\\
112	10.8775074794767\\
113	10.8806436552008\\
114	10.8837660949121\\
115	10.8868736701373\\
116	10.8899676515402\\
117	10.8930468920432\\
118	10.8961101141698\\
119	10.8991633202527\\
120	10.9021992351694\\
121	10.905221328714\\
122	10.9082307732735\\
123	10.9112279526016\\
124	10.9142101845918\\
125	10.9171745511827\\
126	10.9201268897002\\
127	10.9230678889366\\
128	10.9259910612185\\
129	10.928902348259\\
130	10.9317990476179\\
131	10.9346816893151\\
132	10.9375480655265\\
133	10.9404031555192\\
134	10.9432404389488\\
135	10.94606042282\\
136	10.9488636459419\\
137	10.9516526734466\\
138	10.9544255364889\\
139	10.9571839489412\\
140	10.9599294417774\\
141	10.9626595828257\\
142	10.965373529846\\
143	10.9680755398477\\
144	10.9707626802603\\
145	10.9734373882617\\
146	10.9760990769622\\
147	10.9787431481597\\
148	10.9813728267491\\
149	10.9839885627713\\
150	10.9865916400102\\
151	10.9891769021072\\
152	10.9917481574896\\
153	10.9943031808617\\
154	10.9968429839906\\
155	10.99936739355\\
156	11.0018774113903\\
157	11.0043752723704\\
158	11.0068579875226\\
159	11.0093250115622\\
160	11.0117788030155\\
161	11.0142198005191\\
162	11.016648705161\\
163	11.0190588651563\\
164	11.0213872574237\\
165	11.0231515203625\\
166	11.0249921735575\\
167	11.0268086719722\\
168	11.0286187417366\\
169	11.0304180419861\\
170	11.0322113044798\\
171	11.0340007063169\\
172	11.0357993317705\\
173	11.0370820078514\\
174	11.0381958544366\\
175	11.0393112068899\\
176	11.0404302736954\\
177	11.0415327193157\\
178	11.0426361196523\\
179	11.0437426368732\\
180	11.0448565833226\\
181	11.0459583874092\\
182	11.0470594409951\\
183	11.0481633999031\\
184	11.0492941809306\\
185	11.0504411222891\\
186	11.0515845636628\\
187	11.052727802637\\
188	11.0538541015159\\
189	11.0549694300939\\
190	11.0560880891104\\
191	11.0572337486723\\
192	11.0583717202248\\
193	11.0595067817113\\
194	11.060658076024\\
195	11.0618095525425\\
196	11.0629600561151\\
197	11.0641095754167\\
198	11.0652604816532\\
199	11.0664095002442\\
200	11.0675573774705\\
};
\end{axis}
\end{tikzpicture}%

==> first.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Transmit\:Power\:{\it{P_t}}\:in\:dB}$},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Sum-Rate\:[bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0.99)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font=\scriptsize},
legend columns=2
]
\addplot [color=black, solid, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]  {%
-10	3.13790531539709\\
10	9.15779395126351\\
20	12.3522561085383\\
30	16.0500307437084\\
40	19.8012682778709\\
};
\addlegendentry{Stat CSI RS + OptRIS}

\addplot [color=green, dashdotted, line width=1.0pt, mark=diamond, mark options={dashdotted, green}]
  table[row sep=crcr]  {%
-10	3.220263501970687 \\
10	9.076350197689369\\
20	12.526184918304610\\
30	15.681305800952314\\
40	19.071722454871697\\
};
\addlegendentry{Stat CSI RS + OptRIS (CVX)}

\addplot [color=red, dashed, line width=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0127756562797343\\
10	0.770397799345244\\
20	2.2699894891751\\
30	5.27161467309845\\
40	8.88497360370418\\
};
\addlegendentry{Stat CSI RS + noRIS}

\addplot [color=blue, line width=1.0pt, mark=star, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	1.70883218849647\\
10	5.68442033747678\\
20	8.31700132662526\\
30	11.9495626235936\\
40	15.4845134505288\\
};
\addlegendentry{Stat CSI RS + RandRIS}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.00542553326974078\\
10	0.534218110065813\\
20	1.626480321495\\
30	4.42925922702764\\
40	7.09391222683526\\
};
\addlegendentry{Stat CSI noRS + noRIS}

\addplot [color=orange, dashed, line width=1.0pt, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
-10	0.875086341079697\\
10	2.89276307622501\\
20	5.90185013441439\\
30	9.17884117154812\\
40	12.3055863746518\\
};
\addlegendentry{Stat CSI noRS + RandRIS}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
-10	1.39652263345668\\
10	4.09291510555332\\
20	7.33228717897073\\
30	10.0135589762891\\
40	13.9108663429897\\
};
\addlegendentry{Stat CSI noRS + OptRIS}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
-10	1.82143596420979\\
10	3.96374405147531\\
20	4.64690969083956\\
30	4.74103575235236\\
40	4.74764925218098\\
};
\addlegendentry{Stat CSI GMF \cite{syed2024design}}

%\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%-10	4.0625198493767\\
%10	9.20964190435146\\
%20	12.3252263352163\\
%30	13.3578082621754\\
%40	13.4882559482468\\
%};
%\addlegendentry{Hybrid BP}

\addplot [color=cyan, dashdotted, line width=1.0pt, mark=diamond, mark options={solid, cyan}]
  table[row sep=crcr]{%
-10	0.0116688312861507\\
10	0.72000891354574\\
20	2.27197562419727\\
30	4.55648248740297\\
40	6.8111307876327\\
};
\addlegendentry{Imp CSI RS + noRIS \cite{amor2024efficient}}

\end{axis}
\end{tikzpicture}%

%Cn = 0.05

==> imp_csi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=30,
ymin=4,
ymax=18,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-10	7.08842397789964\\
0	10.0283883685845\\
10	12.8370180979804\\
20	16.1904454354743\\
30	17.4275990427021\\
};
\addlegendentry{Imp CSI RS + RIS}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-10	4.99141097494044\\
0	8.12309645387079\\
10	11.4289701263343\\
20	13.6462180050701\\
30	17.7087421474728\\
};
\addlegendentry{Stat CSI RS + RIS}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-10	6.66439639841249\\
0	8.49662451080853\\
10	10.9384787747037\\
20	11.8719158808087\\
30	12.2694042511741\\
};
\addlegendentry{Imp CSI noRS + RIS}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-10	6.35745881737286\\
0	7.63918294119193\\
10	9.10748946344672\\
20	7.96322051696944\\
30	8.11806153567399\\
};
\addlegendentry{Perfect CSI RS + RIS}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plot_K10_M8_N60.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Transmit\:Power\:{\it{P_t}}\:in\:dB}$},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Sum-Rate\:[bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0.90)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font=\scriptsize},
legend columns=2
]
\addplot [color=black, solid, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	2.22635364159498\\
10	7.84618251555712\\
20	11.4754209725097\\
30	14.8608927685729\\
40	17.8262404344159\\
};
\addlegendentry{Stat CSI RS + OptRIS}

\addplot [color=red, dashed, line width=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0202402944781628\\
10	1.03395425799507\\
20	3.01838931276457\\
30	6.1220669932156 \\ 
40	10.03123235392581 \\ 
};
\addlegendentry{Stat CSI RS + noRIS}

\addplot [color=blue, line width=1.0pt, mark=star, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	2.06116167539173\\
10	4.20184947215208\\
20	6.6275999274849\\
30	9.68598847913377\\
40	12.4048742458174\\
};
\addlegendentry{Stat CSI RS + RandRIS}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.00506797083879235\\
10	0.496416005032698\\
20	2.12305452954947\\
30	5.8220669932156\\
40	9.23370366704425\\
};
\addlegendentry{Stat CSI noRS + noRIS}

\addplot [color=orange, dashed, line width=1.0pt, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
-10	0.933771209577552\\
10	2.00745530211037\\
20	3.83626250395572\\
30	6.95018651052885\\
40	10.1224262824743\\
};
\addlegendentry{Stat CSI noRS + RandRIS}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
-10	1.28341400273223\\
10	3.06491296445922\\
20	5.71128596530024\\
30	9.2919883329908\\
40	12.5048085109366\\
};
\addlegendentry{Stat CSI noRS + OptRIS}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
-10	2.06208208939699\\
10	4.69888013180371\\
20	5.62336017970394\\
30	6.08725432900185\\
40	6.12982546412445\\
};
\addlegendentry{Stat CSI GMF \cite{syed2024design}}

\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	0.0270008008698219\\
10	1.35573818638952\\
20	4.10260446332053\\
30	8.52562010968859\\
40	11.6342698202185\\
};
\addlegendentry{Imp CSI RS + noRIS \cite{amor2024efficient}}

\end{axis}

\end{tikzpicture}%
